Efficient and effective training of language and graph neural network models

Can we combine heterogenous graph structure with text to learn high-quality semantic and behavioural representations? Graph neural networks (GNN)s encode numerical node attributes and graph structure to achieve impressive performance in a variety of supervised learning tasks. Current GNN approaches are challenged by textual features, which typically need to be encoded to a numerical vector before provided to the GNN that may incur some information loss. In this paper, we put forth an efficient and effective framework termed language model GNN (LM-GNN) to jointly train large-scale language models and graph neural networks. The effectiveness in our framework is achieved by applying stage-wise fine-tuning of the BERT model first with heterogenous graph information and then with a GNN model. Several system and design optimizations are proposed to enable scalable and efficient training. LM-GNN accommodates node and edge classification as well as link prediction tasks. We evaluate the LM-GNN framework in different datasets performance and showcase the effectiveness of the proposed approach. LM-GNN provides competitive results in an Amazon query-purchase-product application.

==> figures/embedding_analysis/basic_graph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,444); %set diagram left start at 0, and has height of 444

%Shape: Circle [id:dp46624907897104073] 
\draw  [fill=p1  ,fill opacity=1 ] (323,86) .. controls (323,80.48) and (327.48,76) .. (333,76) .. controls (338.52,76) and (343,80.48) .. (343,86) .. controls (343,91.52) and (338.52,96) .. (333,96) .. controls (327.48,96) and (323,91.52) .. (323,86) -- cycle ;
%Shape: Circle [id:dp37285820742683584] 
\draw  [fill=p3  ,fill opacity=1 ] (329,210) .. controls (329,204.48) and (333.48,200) .. (339,200) .. controls (344.52,200) and (349,204.48) .. (349,210) .. controls (349,215.52) and (344.52,220) .. (339,220) .. controls (333.48,220) and (329,215.52) .. (329,210) -- cycle ;
%Shape: Circle [id:dp21470473012606872] 
\draw  [fill=p1  ,fill opacity=1 ] (334,318) .. controls (334,312.48) and (338.48,308) .. (344,308) .. controls (349.52,308) and (354,312.48) .. (354,318) .. controls (354,323.52) and (349.52,328) .. (344,328) .. controls (338.48,328) and (334,323.52) .. (334,318) -- cycle ;
%Curve Lines [id:da21529795164174792] 
\draw    (164,202.5) .. controls (190.73,133.2) and (281.17,116.34) .. (321.78,86.9) ;
\draw [shift={(323,86)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da17290638056195196] 
\draw    (164,208) .. controls (203.6,178.3) and (292.21,344.62) .. (332.79,318.84) ;
\draw [shift={(334,318)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da44465140445840756] 
\draw    (167,84) .. controls (193.73,14.7) and (287.11,235.51) .. (327.78,210.82) ;
\draw [shift={(329,210)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2582605456463152] 
\draw    (401,248) .. controls (440.6,218.3) and (460.6,276.81) .. (499.81,248.87) ;
\draw [shift={(501,248)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3980203250339094] 
\draw  [fill=p1  ,fill opacity=1 ] (433,193) .. controls (433,187.48) and (437.48,183) .. (443,183) .. controls (448.52,183) and (453,187.48) .. (453,193) .. controls (453,198.52) and (448.52,203) .. (443,203) .. controls (437.48,203) and (433,198.52) .. (433,193) -- cycle ;
%Shape: Triangle [id:dp03739842987387343] 
\draw  [fill=q2  ,fill opacity=1 ] (158.5,80.5) -- (169,99) -- (148,99) -- cycle ;
%Shape: Triangle [id:dp0716434980851397] 
\draw  [fill=q1  ,fill opacity=1 ] (158.5,197.5) -- (169,216) -- (148,216) -- cycle ;
%Shape: Triangle [id:dp5319956958491381] 
\draw  [fill=q1,fill opacity=1 ] (441.5,133.5) -- (452,152) -- (431,152) -- cycle ;

% Text Node
\draw (416,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {Purchased};
% Text Node
\draw (116,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {Running shoes};
% Text Node
\draw (118,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hiking shoes};
% Text Node
\draw (276,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {Nike ZoomX Vaporfly};
% Text Node
\draw (302,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {Addidas swift};
% Text Node
\draw (424,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {Product};
% Text Node
\draw (421,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {Query};
% Text Node
\draw (282,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timberland boots};


\end{tikzpicture}


==> figures/embedding_analysis/gnnembed.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,444); %set diagram left start at 0, and has height of 444

%Shape: Circle [id:dp05623944865692576] 
\draw  [fill=p1  ,fill opacity=1 ] (310,211) .. controls (310,205.48) and (314.48,201) .. (320,201) .. controls (325.52,201) and (330,205.48) .. (330,211) .. controls (330,216.52) and (325.52,221) .. (320,221) .. controls (314.48,221) and (310,216.52) .. (310,211) -- cycle ;
%Shape: Circle [id:dp4874051715587364] 
\draw  [fill=p3  ,fill opacity=1 ] (124,317) .. controls (124,311.48) and (128.48,307) .. (134,307) .. controls (139.52,307) and (144,311.48) .. (144,317) .. controls (144,322.52) and (139.52,327) .. (134,327) .. controls (128.48,327) and (124,322.52) .. (124,317) -- cycle ;
%Shape: Circle [id:dp1698163518520328] 
\draw  [fill=p1  ,fill opacity=1 ] (347,269) .. controls (347,263.48) and (351.48,259) .. (357,259) .. controls (362.52,259) and (367,263.48) .. (367,269) .. controls (367,274.52) and (362.52,279) .. (357,279) .. controls (351.48,279) and (347,274.52) .. (347,269) -- cycle ;
%Shape: Axis 2D [id:dp39294180648433663] 
\draw  (12,415.95) -- (433,415.95)(54.1,159) -- (54.1,444.5) (426,410.95) -- (433,415.95) -- (426,420.95) (49.1,166) -- (54.1,159) -- (59.1,166)  ;
%Shape: Triangle [id:dp4715515297864492] 
\draw  [fill=q2  ,fill opacity=1 ] (189.5,296.5) -- (200,315) -- (179,315) -- cycle ;
%Shape: Triangle [id:dp4664945731898422] 
\draw  [fill=q1  ,fill opacity=1 ] (259.5,274.5) -- (270,293) -- (249,293) -- cycle ;

% Text Node
\draw (209,304) node [anchor=north west][inner sep=0.75pt]   [align=left] {Running shoes};
% Text Node
\draw (162,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hiking shoes};
% Text Node
\draw (265,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {Nike ZoomX Vaporfly};
% Text Node
\draw (315,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {Addidas swift};
% Text Node
\draw (85,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timberland boots};


\end{tikzpicture}


==> figures/embedding_analysis/gtembed.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,444); %set diagram left start at 0, and has height of 444

%Shape: Circle [id:dp05623944865692576] 
\draw  [fill=p1  ,fill opacity=1 ] (297,168) .. controls (297,162.48) and (301.48,158) .. (307,158) .. controls (312.52,158) and (317,162.48) .. (317,168) .. controls (317,173.52) and (312.52,178) .. (307,178) .. controls (301.48,178) and (297,173.52) .. (297,168) -- cycle ;
%Shape: Circle [id:dp4874051715587364] 
\draw  [fill=p3  ,fill opacity=1 ] (160,295) .. controls (160,289.48) and (164.48,285) .. (170,285) .. controls (175.52,285) and (180,289.48) .. (180,295) .. controls (180,300.52) and (175.52,305) .. (170,305) .. controls (164.48,305) and (160,300.52) .. (160,295) -- cycle ;
%Shape: Circle [id:dp1698163518520328] 
\draw  [fill=p1  ,fill opacity=1 ] (355,343) .. controls (355,337.48) and (359.48,333) .. (365,333) .. controls (370.52,333) and (375,337.48) .. (375,343) .. controls (375,348.52) and (370.52,353) .. (365,353) .. controls (359.48,353) and (355,348.52) .. (355,343) -- cycle ;
%Shape: Axis 2D [id:dp39294180648433663] 
\draw  (62,400.25) -- (479,400.25)(103.7,128) -- (103.7,430.5) (472,395.25) -- (479,400.25) -- (472,405.25) (98.7,135) -- (103.7,128) -- (108.7,135)  ;
%Shape: Triangle [id:dp428702385545664] 
\draw  [fill=q2  ,fill opacity=1 ] (252.5,277.5) -- (263,296) -- (242,296) -- cycle ;
%Shape: Triangle [id:dp5683580384581932] 
\draw  [fill=q1  ,fill opacity=1 ] (320.5,243.5) -- (331,262) -- (310,262) -- cycle ;

% Text Node
\draw (295,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {Running shoes};
% Text Node
\draw (228,301) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hiking shoes};
% Text Node
\draw (251,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {Nike ZoomX Vaporfly};
% Text Node
\draw (359,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {Addidas swift};
% Text Node
\draw (115,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timberland boots};


\end{tikzpicture}


==> figures/embedding_analysis/tembed.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,444); %set diagram left start at 0, and has height of 444

%Shape: Circle [id:dp05623944865692576] 
\draw  [fill=p1  ,fill opacity=1 ] (315,77) .. controls (315,71.48) and (319.48,67) .. (325,67) .. controls (330.52,67) and (335,71.48) .. (335,77) .. controls (335,82.52) and (330.52,87) .. (325,87) .. controls (319.48,87) and (315,82.52) .. (315,77) -- cycle ;
%Shape: Circle [id:dp4874051715587364] 
\draw  [fill=p3  ,fill opacity=1 ] (220,219) .. controls (220,213.48) and (224.48,209) .. (230,209) .. controls (235.52,209) and (240,213.48) .. (240,219) .. controls (240,224.52) and (235.52,229) .. (230,229) .. controls (224.48,229) and (220,224.52) .. (220,219) -- cycle ;
%Shape: Circle [id:dp1698163518520328] 
\draw  [fill=p1  ,fill opacity=1 ] (384,321) .. controls (384,315.48) and (388.48,311) .. (394,311) .. controls (399.52,311) and (404,315.48) .. (404,321) .. controls (404,326.52) and (399.52,331) .. (394,331) .. controls (388.48,331) and (384,326.52) .. (384,321) -- cycle ;
%Shape: Axis 2D [id:dp39294180648433663] 
\draw  (50,378.15) -- (486,378.15)(93.6,114) -- (93.6,407.5) (479,373.15) -- (486,378.15) -- (479,383.15) (88.6,121) -- (93.6,114) -- (98.6,121)  ;
%Shape: Triangle [id:dp27929739793534103] 
\draw  [fill=q2  ,fill opacity=1 ] (168.5,174.5) -- (179,193) -- (158,193) -- cycle ;
%Shape: Triangle [id:dp8017607293405375] 
\draw  [fill=q1  ,fill opacity=1 ] (161.5,232.5) -- (172,251) -- (151,251) -- cycle ;

% Text Node
\draw (112,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {Running shoes};
% Text Node
\draw (124,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hiking shoes};
% Text Node
\draw (269,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {Nike ZoomX Vaporfly};
% Text Node
\draw (352,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {Addidas swift};
% Text Node
\draw (197,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timberland boots};


\end{tikzpicture}


==> figures/models/gtrans.tex <==



% Gradient Info
  
\tikzset {_g3f0u153l/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zy9cub4rb}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0.82,0.92,0.98);
rgb(100bp)=(0.82,0.92,0.98)}

% Gradient Info
  
\tikzset {_il8l5ay61/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_acqbtocqn}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0.82,0.92,0.98);
rgb(100bp)=(0.82,0.92,0.98)}

% Gradient Info
  
\tikzset {_blvg7mxy6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6ngmyd4fx}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(50bp)=(0.95,0.45,0.2);
rgb(60.69614955357143bp)=(0.92,0.33,0.03);
rgb(62.5bp)=(0.98,0.58,0.37);
rgb(100bp)=(0.98,0.58,0.37)}

% Gradient Info
  
\tikzset {_jkj08w2yj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wffsqh5yn}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(50bp)=(0.95,0.45,0.2);
rgb(60.69614955357143bp)=(0.92,0.33,0.03);
rgb(62.5bp)=(0.98,0.58,0.37);
rgb(100bp)=(0.98,0.58,0.37)}

% Gradient Info
  
\tikzset {_sx107gsxt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_n7ppu8fe5}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(50bp)=(0.95,0.45,0.2);
rgb(60.69614955357143bp)=(0.92,0.33,0.03);
rgb(62.5bp)=(0.98,0.58,0.37);
rgb(100bp)=(0.98,0.58,0.37)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Shape: Circle [id:dp2777265205532873] 
\draw  [fill=p1  ,fill opacity=1 ] (575,71) .. controls (575,65.48) and (579.48,61) .. (585,61) .. controls (590.52,61) and (595,65.48) .. (595,71) .. controls (595,76.52) and (590.52,81) .. (585,81) .. controls (579.48,81) and (575,76.52) .. (575,71) -- cycle ;
%Curve Lines [id:da11038545906360153] 
\draw    (512,117.5) .. controls (538.73,48.2) and (535.08,99.94) .. (573.81,71.88) ;
\draw [shift={(575,71)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6893921894180672] 
\path  [shading=_zy9cub4rb,_g3f0u153l] (144,60.8) .. controls (144,54.56) and (149.06,49.5) .. (155.3,49.5) -- (272.7,49.5) .. controls (278.94,49.5) and (284,54.56) .. (284,60.8) -- (284,94.7) .. controls (284,100.94) and (278.94,106) .. (272.7,106) -- (155.3,106) .. controls (149.06,106) and (144,100.94) .. (144,94.7) -- cycle ; % for fading 
 \draw   (144,60.8) .. controls (144,54.56) and (149.06,49.5) .. (155.3,49.5) -- (272.7,49.5) .. controls (278.94,49.5) and (284,54.56) .. (284,60.8) -- (284,94.7) .. controls (284,100.94) and (278.94,106) .. (272.7,106) -- (155.3,106) .. controls (149.06,106) and (144,100.94) .. (144,94.7) -- cycle ; % for border 


%Rounded Rect [id:dp9864263199298096] 
\path  [shading=_acqbtocqn,_il8l5ay61] (330,60.8) .. controls (330,54.56) and (335.06,49.5) .. (341.3,49.5) -- (458.7,49.5) .. controls (464.94,49.5) and (470,54.56) .. (470,60.8) -- (470,94.7) .. controls (470,100.94) and (464.94,106) .. (458.7,106) -- (341.3,106) .. controls (335.06,106) and (330,100.94) .. (330,94.7) -- cycle ; % for fading 
 \draw   (330,60.8) .. controls (330,54.56) and (335.06,49.5) .. (341.3,49.5) -- (458.7,49.5) .. controls (464.94,49.5) and (470,54.56) .. (470,60.8) -- (470,94.7) .. controls (470,100.94) and (464.94,106) .. (458.7,106) -- (341.3,106) .. controls (335.06,106) and (330,100.94) .. (330,94.7) -- cycle ; % for border 


%Shape: Triangle [id:dp4812142373310715] 
\draw  [fill=q1  ,fill opacity=1 ] (505.5,106.5) -- (516,125) -- (495,125) -- cycle ;
%Right Arrow [id:dp8056085308847096] 
\path  [shading=_6ngmyd4fx,_blvg7mxy6] (110,69.13) -- (117.8,69.13) -- (117.8,64.5) -- (123,73.75) -- (117.8,83) -- (117.8,78.38) -- (110,78.38) -- cycle ; % for fading 
 \draw   (110,69.13) -- (117.8,69.13) -- (117.8,64.5) -- (123,73.75) -- (117.8,83) -- (117.8,78.38) -- (110,78.38) -- cycle ; % for border 

%Right Arrow [id:dp8704388606239539] 
\path  [shading=_wffsqh5yn,_jkj08w2yj] (302,71.13) -- (309.8,71.13) -- (309.8,66.5) -- (315,75.75) -- (309.8,85) -- (309.8,80.38) -- (302,80.38) -- cycle ; % for fading 
 \draw   (302,71.13) -- (309.8,71.13) -- (309.8,66.5) -- (315,75.75) -- (309.8,85) -- (309.8,80.38) -- (302,80.38) -- cycle ; % for border 

%Right Arrow [id:dp838675333421194] 
\path  [shading=_n7ppu8fe5,_sx107gsxt] (489,73.13) -- (496.8,73.13) -- (496.8,68.5) -- (502,77.75) -- (496.8,87) -- (496.8,82.38) -- (489,82.38) -- cycle ; % for fading 
 \draw   (489,73.13) -- (496.8,73.13) -- (496.8,68.5) -- (502,77.75) -- (496.8,87) -- (496.8,82.38) -- (489,82.38) -- cycle ; % for border 


% Text Node
\draw (481,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Running shoes};
% Text Node
\draw (561,44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Nike ZoomX Vaporfly};
% Text Node
\draw (175,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {Graph-aware\\transformer};
% Text Node
\draw (335,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{91.17pt}\setlength\topsep{0pt}
\begin{center}
Structure prediction\\decoder
\end{center}

\end{minipage}};
% Text Node
\draw (4,58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Running shoes};
% Text Node
\draw (6,90) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Nike ZoomX Vaporfly};
% Text Node
\draw (529,70) node [anchor=north west][inner sep=0.75pt]  [color=q1  ,opacity=1 ] [align=left] {{\Large ?}};


\end{tikzpicture}


==> figures/models/lmgnn.tex <==



% Gradient Info
  
\tikzset {_961w7o3r2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_749yt98j6}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0.82,0.92,0.98);
rgb(100bp)=(0.82,0.92,0.98)}

% Gradient Info
  
\tikzset {_quw5uiiap/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qr3wt5wpf}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0.82,0.92,0.98);
rgb(100bp)=(0.82,0.92,0.98)}

% Gradient Info
  
\tikzset {_0mly69xkx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h8itfd31b}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(50bp)=(0.95,0.45,0.2);
rgb(60.69614955357143bp)=(0.92,0.33,0.03);
rgb(62.5bp)=(0.98,0.58,0.37);
rgb(100bp)=(0.98,0.58,0.37)}

% Gradient Info
  
\tikzset {_5ju10megz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6c1anlnxd}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(50bp)=(0.95,0.45,0.2);
rgb(60.69614955357143bp)=(0.92,0.33,0.03);
rgb(62.5bp)=(0.98,0.58,0.37);
rgb(100bp)=(0.98,0.58,0.37)}

% Gradient Info
  
\tikzset {_vty58hx9q/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c09bfx078}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(50bp)=(0.95,0.45,0.2);
rgb(60.69614955357143bp)=(0.92,0.33,0.03);
rgb(62.5bp)=(0.98,0.58,0.37);
rgb(100bp)=(0.98,0.58,0.37)}

% Gradient Info
  
\tikzset {_udxh9wy2a/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jlho08jne}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(50bp)=(0.95,0.45,0.2);
rgb(60.69614955357143bp)=(0.92,0.33,0.03);
rgb(62.5bp)=(0.98,0.58,0.37);
rgb(100bp)=(0.98,0.58,0.37)}

% Gradient Info
  
\tikzset {_r31x0oefc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_v3g051mqa}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(37.5bp)=(0.82,0.92,0.98);
rgb(100bp)=(0.82,0.92,0.98)}

% Gradient Info
  
\tikzset {_6gk7ddubi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8f4upc93w}{150bp}{rgb(0bp)=(1,0.8,0.69);
rgb(37.5bp)=(1,0.8,0.69);
rgb(37.5bp)=(0.92,0.33,0.03);
rgb(50bp)=(0.95,0.45,0.2);
rgb(62.5bp)=(0.98,0.58,0.37);
rgb(100bp)=(0.98,0.58,0.37)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Shape: Circle [id:dp2777265205532873] 
\draw  [fill=p1  ,fill opacity=1 ] (735,74) .. controls (735,68.48) and (739.48,64) .. (745,64) .. controls (750.52,64) and (755,68.48) .. (755,74) .. controls (755,79.52) and (750.52,84) .. (745,84) .. controls (739.48,84) and (735,79.52) .. (735,74) -- cycle ;
%Curve Lines [id:da11038545906360153] 
\draw    (672,120.5) .. controls (698.73,51.2) and (695.08,102.94) .. (733.81,74.88) ;
\draw [shift={(735,74)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6893921894180672] 
\path  [shading=_749yt98j6,_961w7o3r2] (151,60.8) .. controls (151,54.56) and (156.06,49.5) .. (162.3,49.5) -- (279.7,49.5) .. controls (285.94,49.5) and (291,54.56) .. (291,60.8) -- (291,94.7) .. controls (291,100.94) and (285.94,106) .. (279.7,106) -- (162.3,106) .. controls (156.06,106) and (151,100.94) .. (151,94.7) -- cycle ; % for fading 
 \draw   (151,60.8) .. controls (151,54.56) and (156.06,49.5) .. (162.3,49.5) -- (279.7,49.5) .. controls (285.94,49.5) and (291,54.56) .. (291,60.8) -- (291,94.7) .. controls (291,100.94) and (285.94,106) .. (279.7,106) -- (162.3,106) .. controls (156.06,106) and (151,100.94) .. (151,94.7) -- cycle ; % for border 


%Rounded Rect [id:dp9864263199298096] 
\path  [shading=_qr3wt5wpf,_quw5uiiap] (490,63.8) .. controls (490,57.56) and (495.06,52.5) .. (501.3,52.5) -- (618.7,52.5) .. controls (624.94,52.5) and (630,57.56) .. (630,63.8) -- (630,97.7) .. controls (630,103.94) and (624.94,109) .. (618.7,109) -- (501.3,109) .. controls (495.06,109) and (490,103.94) .. (490,97.7) -- cycle ; % for fading 
 \draw   (490,63.8) .. controls (490,57.56) and (495.06,52.5) .. (501.3,52.5) -- (618.7,52.5) .. controls (624.94,52.5) and (630,57.56) .. (630,63.8) -- (630,97.7) .. controls (630,103.94) and (624.94,109) .. (618.7,109) -- (501.3,109) .. controls (495.06,109) and (490,103.94) .. (490,97.7) -- cycle ; % for border 


%Shape: Triangle [id:dp4812142373310715] 
\draw  [fill=q1  ,fill opacity=1 ] (665.5,109.5) -- (676,128) -- (655,128) -- cycle ;
%Right Arrow [id:dp8056085308847096] 
\path  [shading=_h8itfd31b,_0mly69xkx] (117,69.13) -- (124.8,69.13) -- (124.8,64.5) -- (130,73.75) -- (124.8,83) -- (124.8,78.38) -- (117,78.38) -- cycle ; % for fading 
 \draw   (117,69.13) -- (124.8,69.13) -- (124.8,64.5) -- (130,73.75) -- (124.8,83) -- (124.8,78.38) -- (117,78.38) -- cycle ; % for border 

%Right Arrow [id:dp8704388606239539] 
\path  [shading=_6c1anlnxd,_5ju10megz] (302,70.13) -- (309.8,70.13) -- (309.8,65.5) -- (315,74.75) -- (309.8,84) -- (309.8,79.38) -- (302,79.38) -- cycle ; % for fading 
 \draw   (302,70.13) -- (309.8,70.13) -- (309.8,65.5) -- (315,74.75) -- (309.8,84) -- (309.8,79.38) -- (302,79.38) -- cycle ; % for border 

%Right Arrow [id:dp838675333421194] 
\path  [shading=_c09bfx078,_vty58hx9q] (649,76.13) -- (656.8,76.13) -- (656.8,71.5) -- (662,80.75) -- (656.8,90) -- (656.8,85.38) -- (649,85.38) -- cycle ; % for fading 
 \draw   (649,76.13) -- (656.8,76.13) -- (656.8,71.5) -- (662,80.75) -- (656.8,90) -- (656.8,85.38) -- (649,85.38) -- cycle ; % for border 

%Right Arrow [id:dp5354988941082952] 
\path  [shading=_jlho08jne,_udxh9wy2a] (466,71.13) -- (473.8,71.13) -- (473.8,66.5) -- (479,75.75) -- (473.8,85) -- (473.8,80.38) -- (466,80.38) -- cycle ; % for fading 
 \draw   (466,71.13) -- (473.8,71.13) -- (473.8,66.5) -- (479,75.75) -- (473.8,85) -- (473.8,80.38) -- (466,80.38) -- cycle ; % for border 

%Rounded Rect [id:dp3830909798457032] 
\path  [shading=_v3g051mqa,_r31x0oefc] (319,59.8) .. controls (319,53.56) and (324.06,48.5) .. (330.3,48.5) -- (447.7,48.5) .. controls (453.94,48.5) and (459,53.56) .. (459,59.8) -- (459,93.7) .. controls (459,99.94) and (453.94,105) .. (447.7,105) -- (330.3,105) .. controls (324.06,105) and (319,99.94) .. (319,93.7) -- cycle ; % for fading 
 \draw   (319,59.8) .. controls (319,53.56) and (324.06,48.5) .. (330.3,48.5) -- (447.7,48.5) .. controls (453.94,48.5) and (459,53.56) .. (459,59.8) -- (459,93.7) .. controls (459,99.94) and (453.94,105) .. (447.7,105) -- (330.3,105) .. controls (324.06,105) and (319,99.94) .. (319,93.7) -- cycle ; % for border 


%Shape: Ellipse [id:dp5987909524060537] 
\draw  [fill=p1  ,fill opacity=1 ] (418.36,142.41) .. controls (418.36,140.67) and (420.18,139.25) .. (422.44,139.25) .. controls (424.69,139.25) and (426.51,140.67) .. (426.51,142.41) .. controls (426.51,144.16) and (424.69,145.58) .. (422.44,145.58) .. controls (420.18,145.58) and (418.36,144.16) .. (418.36,142.41) -- cycle ;
%Shape: Ellipse [id:dp8369848215508768] 
\draw  [fill=p3  ,fill opacity=1 ] (420.81,181.66) .. controls (420.81,179.91) and (422.63,178.49) .. (424.88,178.49) .. controls (427.14,178.49) and (428.96,179.91) .. (428.96,181.66) .. controls (428.96,183.4) and (427.14,184.82) .. (424.88,184.82) .. controls (422.63,184.82) and (420.81,183.4) .. (420.81,181.66) -- cycle ;
%Shape: Ellipse [id:dp24764209260252779] 
\draw  [fill=p1  ,fill opacity=1 ] (422.84,215.84) .. controls (422.84,214.09) and (424.67,212.67) .. (426.92,212.67) .. controls (429.17,212.67) and (431,214.09) .. (431,215.84) .. controls (431,217.58) and (429.17,219) .. (426.92,219) .. controls (424.67,219) and (422.84,217.58) .. (422.84,215.84) -- cycle ;
%Curve Lines [id:da5324008918446708] 
\draw    (353.52,179.28) .. controls (364.2,157.79) and (399.82,152.24) .. (416.84,143.26) ;
\draw [shift={(418.36,142.41)}, rotate = 149.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19991904684078032] 
\draw    (353.52,181.02) .. controls (369.26,171.86) and (403.99,221.64) .. (421.06,216.6) ;
\draw [shift={(422.84,215.84)}, rotate = 149.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9993379435951011] 
\draw    (354.75,141.78) .. controls (365.37,120.4) and (401.82,186.26) .. (419.01,182.36) ;
\draw [shift={(420.81,181.66)}, rotate = 149.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp5930232234118296] 
\draw  [fill=q2  ,fill opacity=1 ] (351.28,140.67) -- (355.56,146.53) -- (347,146.53) -- cycle ;
%Shape: Triangle [id:dp3601409439993719] 
\draw  [fill=q1  ,fill opacity=1 ] (351.28,177.7) -- (355.56,183.55) -- (347,183.55) -- cycle ;
%Up Arrow [id:dp7182901334736176] 
\path  [shading=_8f4upc93w,_6gk7ddubi] (382,118.1) -- (389,112.5) -- (396,118.1) -- (392.5,118.1) -- (392.5,126.5) -- (385.5,126.5) -- (385.5,118.1) -- cycle ; % for fading 
 \draw   (382,118.1) -- (389,112.5) -- (396,118.1) -- (392.5,118.1) -- (392.5,126.5) -- (385.5,126.5) -- (385.5,118.1) -- cycle ; % for border 

%Shape: Rectangle [id:dp16311380602989978] 
\draw   (137,13.5) -- (486,13.5) -- (486,138.5) -- (137,138.5) -- cycle ;

% Text Node
\draw (628,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Running shoes};
% Text Node
\draw (686,39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Nike ZoomX Vaporfly};
% Text Node
\draw (182,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {Graph-aware\\transformer};
% Text Node
\draw (495,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{91.17pt}\setlength\topsep{0pt}
\begin{center}
Structure prediction\\decoder
\end{center}

\end{minipage}};
% Text Node
\draw (11,58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Running shoes};
% Text Node
\draw (13,90) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Nike ZoomX Vaporfly};
% Text Node
\draw (689,73) node [anchor=north west][inner sep=0.75pt]  [color=q1  ,opacity=1 ] [align=left] {{\Large ?}};
% Text Node
\draw (345,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {GNN encoder};
% Text Node
\draw (418,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {LM-GNN};


\end{tikzpicture}

